More on supersymmetric tensionless rotating strings in AdS_5 x S^5

Rotating IIB strings in AdS_5 x S^5 become ultra-relativistic, and hence effectively tensionless, in the limit of large angular momentum on S^5. We have shown previously that such tensionless strings may preserve supersymmetry. Here we extend this result to include a class of supersymmetric tensionless strings with arbitrary SO(6) angular momentum. We close with some general comments on tensionless strings in AdS_5 x S^5.

==> (inline-ps-0) <==
gsave %
   currentpoint newpath moveto startx starty lineto %
   Resolution 150 div setlinewidth stroke %
   grestore
